On Deep Learning-Based Channel Decoding

We revisit the idea of using deep neural networks for one-shot decoding of random and structured codes, such as polar codes. Although it is possible to achieve maximum a posteriori (MAP) bit error rate (BER) performance for both code families and for short codeword lengths, we observe that (i) structured codes are easier to learn and (ii) the neural network is able to generalize to codewords that it has never seen during training for structured, but not for random codes. These results provide some evidence that neural networks can learn a form of decoding algorithm, rather than only a simple classifier. We introduce the metric normalized validation error (NVE) in order to further investigate the potential and limitations of deep learning-based decoding with respect to performance and complexity.

==> tikz/deep_learning_comm.tikz <==
%\usetikzlibrary{decorations.pathreplacing}
%\input{corporateColours.tex}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
	\tikzstyle{hidden} = [draw, circle, inner sep=3pt, fill=gray] 
    \tikzstyle{input} = [draw, circle, inner sep=3pt, fill=black]
    \tikzstyle{output} = [circle, inner sep=3pt, fill=white]
    \tikzstyle{dots}=[circle, inner sep=0.5pt, fill=black]
     

  % Source
  \foreach \i in {1,2} {
		\coordinate (srco-\i) at (-10,0.3+0.5*\i);
		\coordinate (srcu-\i) at (-10,-0.3-0.5*\i);
	}

    \foreach \i in {1,2,3} {
		\node[dots] at (-8.625,0.5-0.25*\i) {};
	}

   % Encoder
   \foreach \i in {1,2,3} {
		\coordinate (enco-\i) at (-6.25,0.3+0.5*\i);
		\coordinate (encu-\i) at (-6.25,-0.3-0.5*\i);
	}

\foreach \i in {1,2,3} {
		\node[dots] at (-3.75,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2} {
		\draw[-] (srco-\i) -- (enco-\i);
		\draw[-] (srcu-\i) -- (encu-\i); 
	}



  
% \draw (-7,3) rectangle (-4.5,-3);

\draw[fill=white] (-10,0) ellipse (0.5cm and 3.25cm);
	\node[rotate=90] at (-10,0) {\large $k$ information bits};
   


	\foreach \i in {1,2,3} {
		\coordinate (starto-\i) at (-2.5,0.3+0.5*\i);
		\coordinate (startu-\i) at (-2.5,-0.3-0.5*\i);
	}

	\foreach \i in {1,2,3} {
		\node[dots] at (-1.25,0.5-0.25*\i) {};
	}

  	\foreach \i in {1,2,3} {
		\draw[-] (enco-\i) -- (starto-\i);
		\draw[-] (encu-\i) -- (startu-\i); 
	}	 
  
	% Input Layer
    \foreach \i in {1,2,3} {
		\node[input] (ino-\i) at (0,0.3+0.5*\i) {};
		\node[input] (inu-\i) at (0,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (0,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (starto-\i) -- (ino-\i);
		\draw[-] (startu-\i) -- (inu-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,thick] at (0,4.3) {Input};
    
	% Modulation Layer
    \foreach \i in {1,2,3} {
    	\node[input] (modo-\i) at (1.5,0.3+0.5*\i) {};    
		\node[input] (modu-\i) at (1.5,-0.3-0.5*\i) {};  
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (1.5,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (ino-\i) -- (modo-\i);
		\draw[-] (inu-\i) -- (modu-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=rot,thick] at (1.5,3.6) {Modulation};
    
	% Noise Layer  
	\foreach \i in {1,2,3} {
    	\node[input] (no-\i) at (3,0.3+0.5*\i) {};
		\node[input] (nu-\i) at (3,-0.3-0.5*\i) {}; 
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (3,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (modo-\i) -- (no-\i);
		\draw[-] (modu-\i) -- (nu-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=rot,thick] at (3,4.3) {Noise};

	% LLR Layer
	\foreach \i in {1,2,3} {
    	\node[input,fill=white, densely dashed] (llro-\i) at (4.5,0.3+0.5*\i) {};
		\node[input,fill=white,densely dashed] (llru-\i) at (4.5,-0.3-0.5*\i) {}; 
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (4.5,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (no-\i) -- (llro-\i);
		\draw[-] (nu-\i) -- (llru-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=rot, densely dashed,thick] at (4.5,3.6) {[optional] LLR};

  % NND Input Layer
	\foreach \i in {1,2,3} {
    	\node[input] (nndo-\i) at (6,0.3+0.5*\i) {};
		\node[input] (nndu-\i) at (6,-0.3-0.5*\i) {}; 
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (6.5,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (llro-\i) -- (nndo-\i);
		\draw[-] (llru-\i) -- (nndu-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (6,4.3) {NND input};

	% Hidden Layer 1
	\foreach \i in {1,...,5} {
    	\node[input] (hlo1-\i) at (7.5,0.3+0.5*\i) {};
		\node[input] (hlu1-\i) at (7.5,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (7.5,0.5-0.25*\i) {};
	}
	
	\foreach \i in {1,2,3} {
		\foreach \j in {1,...,5} {
			\draw[-] (nndo-\i) -- (hlo1-\j); 
			\draw[-] (nndu-\i) -- (hlu1-\j); 
			\draw[-] (nndo-\i) -- (hlu1-\j); 
			\draw[-] (nndu-\i) -- (hlo1-\j); 
			}
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (7.5,3.6) {Hidden 1};

	% Hidden Layer 2
	\foreach \i in {1,...,5} {
    	\node[input] (hlo2-\i) at (9,0.3+0.5*\i) {};
		\node[input] (hlu2-\i) at (9,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (9,0.5-0.25*\i) {};
	}

	\foreach \i in {1,...,5} {
		\foreach \j in {1,...,5} {
			\draw[-] (hlo1-\i) -- (hlo2-\j); 
			\draw[-] (hlu1-\i) -- (hlu2-\j); 
			\draw[-] (hlo1-\i) -- (hlu2-\j); 
			\draw[-] (hlu1-\i) -- (hlo2-\j); 
			}
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (9,4.3) {Hidden 2};
    
	% Hidden Layer 3
	\foreach \i in {1,...,4} {
    	\node[input] (hlo3-\i) at (10.5,0.3+0.5*\i) {};
		\node[input] (hlu3-\i) at (10.5,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (10.5,0.5-0.25*\i) {};
	}

	\foreach \i in {1,...,5} {
		\foreach \j in {1,...,4} {
			\draw[-] (hlo2-\i) -- (hlo3-\j); 
			\draw[-] (hlu2-\i) -- (hlu3-\j); 
			\draw[-] (hlo2-\i) -- (hlu3-\j); 
			\draw[-] (hlu2-\i) -- (hlo3-\j); 
			}
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (10.5,3.6) {Hidden 3};

	% Output Layer
	\foreach \i in {1,...,2} {
    	\node[input] (outo-\i) at (12,0.3+0.5*\i) {};
		\node[input] (outu-\i) at (12,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (12,0.5-0.25*\i) {};
	}

	\foreach \i in {1,...,4} {
		\foreach \j in {1,2} {
			\draw[-] (hlo3-\i) -- (outo-\j); 
			\draw[-] (hlu3-\i) -- (outu-\j); 
			\draw[-] (hlo3-\i) -- (outu-\j); 
			\draw[-] (hlu3-\i) -- (outo-\j); 
			}
	}

	% End
	\foreach \i in {1,2} {
		\coordinate (endo-\i) at (14.5,0.3+0.5*\i);
		\draw[-] (outo-\i) -- (endo-\i);
		\coordinate (endu-\i) at (14.5,-0.3-0.5*\i);
		\draw[-] (outu-\i) -- (endu-\i);
	}

	\foreach \i in {1,2,3} {
		\node[dots] at (13.25,0.5-0.25*\i) {};
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (12,4.3) {Output};
   
  
    
	\draw[color=rot,thick] (1,3.05) rectangle (5,-2.5);
	\node[anchor=north east,color=rot] at (4.5,3.05) {\large abstract channel};

	\draw[color=mittelblau,thick] (5.5,3.05) rectangle (12.5,-3.05);
	\node[anchor=north east,color=mittelblau, align=right] at (12.5,3.05) {\large NN decoder};

	\draw[color=apfelgruen,thick] (-0.625,3.175) rectangle (12.625,-3.175);
	\node[anchor=south west,color=apfelgruen] at (-0.5,-3.175) {\large training neural network};

	\draw[fill=white] (-2.25,0) ellipse (0.5cm and 3.25cm);
	\draw[fill=white] (14.5,0) ellipse (0.5cm and 3.25cm);

	\node[rotate=90] at (-2.25,0) {\large  codeword $\mathbf{x}_i \in \mathcal{X}$ of length $N$};
	\node[rotate=90] at (14.5,0) {\large $k$ estimated information bits};

   \node[anchor=south] at (-8.625,1.2) {$b_0$};
  \node[anchor=south] at (-8.625,0.7) {$b_1$};
  \node[anchor=south] at (-8.625,-0.9) {$b_{k-2}$};
  \node[anchor=south] at (-8.625,-1.4) {$b_{k-1}$};

  \node[anchor=south] at (13.25,1.2) {$\hat{b}_0$};
  \node[anchor=south] at (13.25,0.7) {$\hat{b}_1$};
  \node[anchor=south] at (13.25,-0.9) {$\hat{b}_{k-2}$};
  \node[anchor=south] at (13.25,-1.4) {$\hat{b}_{k-1}$};
  
  \node[anchor=south] at (-3.75,1.7) {$x_{i,0}$};
  \node[anchor=south] at (-3.75,1.2) {$x_{i,1}$};
  \node[anchor=south] at (-3.75,0.7) {$x_{i,2}$};
  \node[anchor=south] at (-3.75,-0.9) {$x_{i,N-3}$};
  \node[anchor=south] at (-3.75,-1.4) {$x_{i,N-2}$};
  \node[anchor=south] at (-3.75,-1.9) {$x_{i,N-1}$};

\node[draw,text centered, text width=3cm,minimum height=5cm, fill=white] at (-6.25,0) {Encoder $\left\{0,1\right\}^k \rightarrow \left\{0,1\right\}^N$};

	%\draw[decorate,decoration={brace,amplitude=12pt,mirror}] (10,-8) -- (20,-8) node[midway, below,yshift=-12pt,]{\Large neural network decoder}; 

	%\draw[decorate,decoration={brace,amplitude=12pt}] (-1,-4.5) -- (-1,4.5) node[midway, above,xshift=-20pt,rotate=90] {bits of codeword};     

	%\draw[decorate,decoration={brace,amplitude=12pt,mirror}] (22,-3.5) -- (22,3.5) node[midway, below,xshift=20pt,rotate=90] {information bits};     
     
 \end{tikzpicture}
}

==> tikz/deep_learning_comm.tikz.preview.tex <==
%& C:\Users\vortrag\AppData\Roaming\TikzEdt\TikzEdt\023~1.0\TEMP_H~1
\begin{document}
%\usetikzlibrary{decorations.pathreplacing}
%\input{corporateColours.tex}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
	\tikzstyle{hidden} = [draw, circle, inner sep=3pt, fill=gray] 
    \tikzstyle{input} = [draw, circle, inner sep=3pt, fill=black]
    \tikzstyle{output} = [circle, inner sep=3pt, fill=white]
    \tikzstyle{dots}=[circle, inner sep=0.5pt, fill=black]
     

  % Source
  \foreach \i in {1,2} {
		\coordinate (srco-\i) at (-10,0.3+0.5*\i);
		\coordinate (srcu-\i) at (-10,-0.3-0.5*\i);
	}

    \foreach \i in {1,2,3} {
		\node[dots] at (-8.625,0.5-0.25*\i) {};
	}

   % Encoder
   \foreach \i in {1,2,3} {
		\coordinate (enco-\i) at (-6.25,0.3+0.5*\i);
		\coordinate (encu-\i) at (-6.25,-0.3-0.5*\i);
	}

\foreach \i in {1,2,3} {
		\node[dots] at (-3.75,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2} {
		\draw[-] (srco-\i) -- (enco-\i);
		\draw[-] (srcu-\i) -- (encu-\i); 
	}



  
% \draw (-7,3) rectangle (-4.5,-3);

\draw[fill=white] (-10,0) ellipse (0.5cm and 3.25cm);
	\node[rotate=90] at (-10,0) {\large $k$ information bits};
   


	\foreach \i in {1,2,3} {
		\coordinate (starto-\i) at (-2.5,0.3+0.5*\i);
		\coordinate (startu-\i) at (-2.5,-0.3-0.5*\i);
	}

	\foreach \i in {1,2,3} {
		\node[dots] at (-1.25,0.5-0.25*\i) {};
	}

  	\foreach \i in {1,2,3} {
		\draw[-] (enco-\i) -- (starto-\i);
		\draw[-] (encu-\i) -- (startu-\i); 
	}	 
  
	% Input Layer
    \foreach \i in {1,2,3} {
		\node[input] (ino-\i) at (0,0.3+0.5*\i) {};
		\node[input] (inu-\i) at (0,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (0,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (starto-\i) -- (ino-\i);
		\draw[-] (startu-\i) -- (inu-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,thick] at (0,4.3) {Input};
    
	% Modulation Layer
    \foreach \i in {1,2,3} {
    	\node[input] (modo-\i) at (1.5,0.3+0.5*\i) {};    
		\node[input] (modu-\i) at (1.5,-0.3-0.5*\i) {};  
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (1.5,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (ino-\i) -- (modo-\i);
		\draw[-] (inu-\i) -- (modu-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=rot,thick] at (1.5,3.6) {Modulation};
    
	% Noise Layer  
	\foreach \i in {1,2,3} {
    	\node[input] (no-\i) at (3,0.3+0.5*\i) {};
		\node[input] (nu-\i) at (3,-0.3-0.5*\i) {}; 
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (3,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (modo-\i) -- (no-\i);
		\draw[-] (modu-\i) -- (nu-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=rot,thick] at (3,4.3) {Noise};

	% LLR Layer
	\foreach \i in {1,2,3} {
    	\node[input,fill=white, densely dashed] (llro-\i) at (4.5,0.3+0.5*\i) {};
		\node[input,fill=white,densely dashed] (llru-\i) at (4.5,-0.3-0.5*\i) {}; 
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (4.5,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (no-\i) -- (llro-\i);
		\draw[-] (nu-\i) -- (llru-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=rot, densely dashed,thick] at (4.5,3.6) {[optional] LLR};

  % NND Input Layer
	\foreach \i in {1,2,3} {
    	\node[input] (nndo-\i) at (6,0.3+0.5*\i) {};
		\node[input] (nndu-\i) at (6,-0.3-0.5*\i) {}; 
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (6.5,0.5-0.25*\i) {};
	}

	\foreach \i in {1,2,3} {
		\draw[-] (llro-\i) -- (nndo-\i);
		\draw[-] (llru-\i) -- (nndu-\i); 
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (6,4.3) {NND input};

	% Hidden Layer 1
	\foreach \i in {1,...,5} {
    	\node[input] (hlo1-\i) at (7.5,0.3+0.5*\i) {};
		\node[input] (hlu1-\i) at (7.5,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (7.5,0.5-0.25*\i) {};
	}
	
	\foreach \i in {1,2,3} {
		\foreach \j in {1,...,5} {
			\draw[-] (nndo-\i) -- (hlo1-\j); 
			\draw[-] (nndu-\i) -- (hlu1-\j); 
			\draw[-] (nndo-\i) -- (hlu1-\j); 
			\draw[-] (nndu-\i) -- (hlo1-\j); 
			}
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (7.5,3.6) {Hidden 1};

	% Hidden Layer 2
	\foreach \i in {1,...,5} {
    	\node[input] (hlo2-\i) at (9,0.3+0.5*\i) {};
		\node[input] (hlu2-\i) at (9,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (9,0.5-0.25*\i) {};
	}

	\foreach \i in {1,...,5} {
		\foreach \j in {1,...,5} {
			\draw[-] (hlo1-\i) -- (hlo2-\j); 
			\draw[-] (hlu1-\i) -- (hlu2-\j); 
			\draw[-] (hlo1-\i) -- (hlu2-\j); 
			\draw[-] (hlu1-\i) -- (hlo2-\j); 
			}
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (9,4.3) {Hidden 2};
    
	% Hidden Layer 3
	\foreach \i in {1,...,4} {
    	\node[input] (hlo3-\i) at (10.5,0.3+0.5*\i) {};
		\node[input] (hlu3-\i) at (10.5,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (10.5,0.5-0.25*\i) {};
	}

	\foreach \i in {1,...,5} {
		\foreach \j in {1,...,4} {
			\draw[-] (hlo2-\i) -- (hlo3-\j); 
			\draw[-] (hlu2-\i) -- (hlu3-\j); 
			\draw[-] (hlo2-\i) -- (hlu3-\j); 
			\draw[-] (hlu2-\i) -- (hlo3-\j); 
			}
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (10.5,3.6) {Hidden 3};

	% Output Layer
	\foreach \i in {1,...,2} {
    	\node[input] (outo-\i) at (12,0.3+0.5*\i) {};
		\node[input] (outu-\i) at (12,-0.3-0.5*\i) {};
    }

	\foreach \i in {1,2,3} {
		\node[dots] at (12,0.5-0.25*\i) {};
	}

	\foreach \i in {1,...,4} {
		\foreach \j in {1,2} {
			\draw[-] (hlo3-\i) -- (outo-\j); 
			\draw[-] (hlu3-\i) -- (outu-\j); 
			\draw[-] (hlo3-\i) -- (outu-\j); 
			\draw[-] (hlu3-\i) -- (outo-\j); 
			}
	}

	% End
	\foreach \i in {1,2} {
		\coordinate (endo-\i) at (14.5,0.3+0.5*\i);
		\draw[-] (outo-\i) -- (endo-\i);
		\coordinate (endu-\i) at (14.5,-0.3-0.5*\i);
		\draw[-] (outu-\i) -- (endu-\i);
	}

	\foreach \i in {1,2,3} {
		\node[dots] at (13.25,0.5-0.25*\i) {};
	}

	\node[draw, minimum width=2.2cm, text centered, minimum height=0.6cm,color=mittelblau,thick] at (12,4.3) {Output};
   
  
    
	\draw[color=rot,thick] (1,3.05) rectangle (5,-2.5);
	\node[anchor=north east,color=rot] at (4.5,3.05) {\large abstract channel};

	\draw[color=mittelblau,thick] (5.5,3.05) rectangle (12.5,-3.05);
	\node[anchor=north east,color=mittelblau, align=right] at (12.5,3.05) {\large NN decoder};

	\draw[color=apfelgruen,thick] (-0.625,3.175) rectangle (12.625,-3.175);
	\node[anchor=south west,color=apfelgruen] at (-0.5,-3.175) {\large training neural network};

	\draw[fill=white] (-2.25,0) ellipse (0.5cm and 3.25cm);
	\draw[fill=white] (14.5,0) ellipse (0.5cm and 3.25cm);

	\node[rotate=90] at (-2.25,0) {\large  codeword $\mathbf{x}_i \in \mathcal{X}$ of length $N$};
	\node[rotate=90] at (14.5,0) {\large $k$ estimated information bits};

   \node[anchor=south] at (-8.625,1.2) {$b_0$};
  \node[anchor=south] at (-8.625,0.7) {$b_1$};
  \node[anchor=south] at (-8.625,-0.9) {$b_{k-2}$};
  \node[anchor=south] at (-8.625,-1.4) {$b_{k-1}$};

  \node[anchor=south] at (13.25,1.2) {$\hat{b}_0$};
  \node[anchor=south] at (13.25,0.7) {$\hat{b}_1$};
  \node[anchor=south] at (13.25,-0.9) {$\hat{b}_{k-2}$};
  \node[anchor=south] at (13.25,-1.4) {$\hat{b}_{k-1}$};
  
  \node[anchor=south] at (-3.75,1.7) {$x_{i,0}$};
  \node[anchor=south] at (-3.75,1.2) {$x_{i,1}$};
  \node[anchor=south] at (-3.75,0.7) {$x_{i,2}$};
  \node[anchor=south] at (-3.75,-0.9) {$x_{i,N-3}$};
  \node[anchor=south] at (-3.75,-1.4) {$x_{i,N-2}$};
  \node[anchor=south] at (-3.75,-1.9) {$x_{i,N-1}$};

\node[draw,text centered, text width=3cm,minimum height=5cm, fill=white] at (-6.25,0) {Encoder $\left\{0,1\right\}^k \rightarrow \left\{0,1\right\}^N$};

	%\draw[decorate,decoration={brace,amplitude=12pt,mirror}] (10,-8) -- (20,-8) node[midway, below,yshift=-12pt,]{\Large neural network decoder}; 

	%\draw[decorate,decoration={brace,amplitude=12pt}] (-1,-4.5) -- (-1,4.5) node[midway, above,xshift=-20pt,rotate=90] {bits of codeword};     

	%\draw[decorate,decoration={brace,amplitude=12pt,mirror}] (22,-3.5) -- (22,3.5) node[midway, below,xshift=20pt,rotate=90] {information bits};     
     
 
\usetikzlibrary{calc}
\pgftransformreset
\node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt] at (current bounding box) {};
%add border to avoid cropping by pdflibnet
\foreach \border in {0.1}
  \useasboundingbox (current bounding box.south west)+(-\border,-\border) rectangle (current bounding box.north east)+(\border,\border);
\newwrite\metadatafile
\immediate\openout\metadatafile=\jobname_BB.txt
\path
  let
    \p1=(current bounding box.south west),
    \p2=(current bounding box.north east)
  in
  node[inner sep=0pt,outer sep=0pt,minimum size=0pt,line width=0pt,text width=0pt,text height=0pt,draw=white] at (current bounding box) {
\immediate\write\metadatafile{\p1,\p2}
};
\immediate\closeout\metadatafile
\end{tikzpicture}
}

\end{document}


==> tikz/histogram_coverage.tikz <==
\begin{tikzpicture}
  \begin{axis}[
            width=\linewidth,
            height=0.164\textheight,
            xmajorgrids,
            yminorticks=true,
            ymajorgrids,
            yminorgrids,
            legend pos=north east,
            legend entries={Random Code, Polar Code},
            legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
            ylabel={BLER},
			ymin=0,
            xlabel={Codeword index $i$ of $\overline{\mathcal{X}_{80}}$.},
            %bar width=2pt,
            %ybar
        ]
    \addlegendimage{color=apfelgruen, line width=2pt}
    \addlegendimage{color=mittelblau, line width=2pt}    
        
    \addplot[ycomb, color=apfelgruen, fill=apfelgruen, line width=2pt] table {data/histogram_coverage_random_single.data};
    %\addlegendentry{random c=0.8};
    
    \addplot[ycomb, color=mittelblau, fill=mittelblau, line width=2pt] table {data/histogram_coverage_polar_single.data};
    %\addlegendentry{polar c=0.8};
    
  \end{axis}
\end{tikzpicture}

==> tikz/plot_coverage_bler_polar.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
	height=0.25\textheight,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,
        legend entries={$p=100\,\%$, $p=90\,\%$, $p=80\,\%$, $p=70\,\%$, MAP, $\overline{\mathcal{X}_{p}}$, $\mathcal{X}$ },
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BLER},
        ymode=log,
        mark size=1.5pt,
        xmin=0,
        xmax=10,
        ymin=0.0001,
        ymax=1
    ]
    \addlegendimage{mark=*, color=apfelgruen, thick}
    \addlegendimage{mark=diamond*, color=mittelblau, thick}
    \addlegendimage{mark=triangle*, color=orange, thick}
    \addlegendimage{mark=square*, color=rot, thick}
    \addlegendimage{densely dotted, color=mittelgrau, thick}
    \addlegendimage{no markers, color=black, solid, thick}
    \addlegendimage{no markers, color=black, densely dashed, thick}
    
    \addplot[mark=*,color=apfelgruen, thick] table {data/bit_error_rate_coverage_polar_WER_Eb_1.data};
    
    \addplot[mark=diamond*,color=mittelblau, thick] table {data/bit_error_rate_coverage_polar_WER_Eb_0.9_inv.data};
    \addplot[mark=diamond*,color=mittelblau, densely dashed, thick] table {data/bit_error_rate_coverage_polar_WER_Eb_0.9_all.data};
    
    \addplot[mark=triangle*,color=orange, thick] table {data/bit_error_rate_coverage_polar_WER_Eb_0.8_inv.data};
    \addplot[mark=triangle*,color=orange, densely dashed, thick] table {data/bit_error_rate_coverage_polar_WER_Eb_0.8_all.data};
    
    \addplot[mark=square*,color=rot, thick] table {data/bit_error_rate_coverage_polar_WER_Eb_0.7_inv.data};
    \addplot[mark=square*,color=rot, densely dashed, thick] table {data/bit_error_rate_coverage_polar_WER_Eb_0.7_all.data};
    
    \addplot[color=mittelgrau, densely dotted, thick] table {data/bit_error_rate_coverage_polar_WER_Eb_map.data};
    
    
\end{axis}
\tikzstyle{label1} = [color=apfelgruen,font=\scriptsize]
\tikzstyle{label2} = [color=mittelblau,font=\scriptsize]
\tikzstyle{label3} = [color=orange,font=\scriptsize]
\tikzstyle{label4} = [color=rot,font=\scriptsize]

\node[label2] at (5.6,3) {90\,\%};
\node[label3] at (5.4,3.25) {80\,\%};
\node[label4] at (5.2,3.6) {70\,\%};
\node[label1] at (5,1.1) {100\,\%};

\node[label2] at (6.75,1.45) {90\,\%};
\node[label3] at (6.75,1.8) {80\,\%};
\node[label4] at (6.75,2.45) {70\,\%};
\end{tikzpicture}

==> tikz/plot_coverage_bler_random.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
	height=0.25\textheight,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,
        legend entries={$p=100\,\%$, $p=90\,\%$, $p=80\,\%$, $p=70\,\%$, MAP, $\overline{\mathcal{X}_{p}}$, $\mathcal{X}$ },
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BLER},
        ymode=log,
        mark size=1.5pt,
        xmin=0,
        xmax=10,
        ymin=0.0001,
        ymax=1
    ]
    \addlegendimage{mark=*, color=apfelgruen, thick}
    \addlegendimage{mark=diamond*, color=mittelblau, thick}
    \addlegendimage{mark=triangle*, color=orange, thick}
    \addlegendimage{mark=square*, color=rot, thick}
    \addlegendimage{densely dotted, color=mittelgrau, thick}
    \addlegendimage{no markers, color=black, solid, thick}
    \addlegendimage{no markers, color=black, densely dashed, thick}
    
    \addplot[mark=*,color=apfelgruen, thick] table {data/bit_error_rate_coverage_random_WER_Eb_1.data};
    
    \addplot[mark=diamond*,color=mittelblau, thick] table {data/bit_error_rate_coverage_random_WER_Eb_0.9_inv.data};
    \addplot[mark=diamond*,color=mittelblau, densely dashed, thick] table {data/bit_error_rate_coverage_random_WER_Eb_0.9_all.data};
    
    \addplot[mark=triangle*,color=orange, thick,mark repeat={2}] table {data/bit_error_rate_coverage_random_WER_Eb_0.8_inv.data};
    \addplot[mark=triangle*,color=orange, densely dashed, thick] table {data/bit_error_rate_coverage_random_WER_Eb_0.8_all.data};
    
    \addplot[mark=square*,color=rot, thick,mark repeat={3}] table {data/bit_error_rate_coverage_random_WER_Eb_0.7_inv.data};
    \addplot[mark=square*,color=rot, densely dashed, thick] table {data/bit_error_rate_coverage_random_WER_Eb_0.7_all.data};
    
    \addplot[color=mittelgrau, densely dotted, thick] table {data/bit_error_rate_coverage_random_WER_Eb_map.data};

\end{axis}
\tikzstyle{label1} = [color=apfelgruen,font=\scriptsize]
\tikzstyle{label2} = [color=mittelblau,font=\scriptsize]
\tikzstyle{label3} = [color=orange,font=\scriptsize]
\tikzstyle{label4} = [color=rot,font=\scriptsize]

\node[label2] at (4.5,4.15) {90\,\%};
\node[label3] at (5.25,4.15) {80\,\%};
\node[label4] at (6,4.15) {70\,\%};

\node[label1] at (6.75,0.9) {100\,\%};
\node[label2] at (6.75,3.1) {90\,\%};
\node[label3] at (6.75,3.42) {80\,\%};
\node[label4] at (6.75,3.9) {70\,\%};
\end{tikzpicture}

==> tikz/plot_design_learning.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
	height=0.24\textheight,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=north east,
        legend entries={128-64-32, 256-128-64, 512-256-128, 1024-512-256, Polar Code, Random Code},
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={Training epochs $M_{\text{ep}}$},
        ylabel={${\text{NVE}}$},
	xmode=log,
	mark size=2pt,
	xmin=4000,
        xmax=262144,
        ymin=0.8,
        ymax=20
    ]
    \addlegendimage{mark=*, color=apfelgruen, thick}
    \addlegendimage{mark=diamond*, color=mittelblau, thick}
    \addlegendimage{mark=triangle*, color=orange, thick}
    \addlegendimage{mark=square*, color=rot, thick}
    \addlegendimage{no markers,solid, color=black, mark=o, thick}
    \addlegendimage{no markers,densely dashed, color=black, mark=square, thick}
    
    \addplot[color=apfelgruen, mark=*, thick] table {data/plot_design_learning_polar_128.data};
    \addplot[color=mittelblau, mark=diamond*, thick] table {data/plot_design_learning_polar_256.data};
    \addplot[color=orange, mark=triangle*, thick] table {data/plot_design_learning_polar_512.data};
    \addplot[color=rot, mark=square*, thick] table {data/plot_design_learning_polar_1024.data};
    
    \addplot[color=apfelgruen, mark=*, thick,densely dashed] table {data/plot_design_learning_random_128.data};
    \addplot[color=mittelblau, mark=diamond*, thick,densely dashed] table {data/plot_design_learning_random_256.data};
    \addplot[color=orange, mark=triangle*, thick,densely dashed] table {data/plot_design_learning_random_512.data};
    \addplot[color=rot, mark=square*, thick,densely dashed] table {data/plot_design_learning_random_1024.data};

    \end{axis}
\end{tikzpicture}

==> tikz/plot_dimensionality.tikz <==
\begin{tikzpicture}
  \begin{axis}[
            width=\linewidth,
            height=0.21\textheight,
            xmajorgrids,
            yminorticks=true,
            ymajorgrids,
            yminorgrids,
            legend pos=north west,
            legend entries={$N=16$, $N=32$, $N=64$, Polar Code, Random Code},
            legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
            xlabel={\# information bits $k$},
            ylabel={${\text{NVE}}$},
            %ymode=log,
            xmin=8,
            xmax=14,
            ymin=1,
            ymax=30
        ]
        \addlegendimage{color=apfelgruen, mark=*, thick}
	\addlegendimage{color=mittelblau, mark=diamond*, thick}
	\addlegendimage{color=orange, mark=triangle*, thick}
	\addlegendimage{no markers, color=black, thick}
	\addlegendimage{no markers, color=black, densely dashed, thick}
        
        \addplot[color=apfelgruen, mark=*, thick] table {data/plot_dimensionality_polarN=16.data};
        \addplot[color=mittelblau, mark=diamond*, thick] table {data/plot_dimensionality_polarN=32.data};
        \addplot[color=orange, mark=triangle*, thick] table {data/plot_dimensionality_polarN=64.data};
        
        \addplot[color=apfelgruen, mark=*, thick, densely dashed] table {data/plot_dimensionality_randomN=16.data};
        \addplot[color=mittelblau, mark=diamond*, thick, densely dashed] table {data/plot_dimensionality_randomN=32.data};
        \addplot[color=orange, mark=triangle*, thick, densely dashed] table {data/plot_dimensionality_randomN=64.data};
  \end{axis}
\end{tikzpicture}

==> tikz/plot_llrloss_learning.tikz <==
    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth,
            height=0.245\textheight,
            xmajorgrids,
            yminorticks=true,
            ymajorgrids,
            yminorgrids,
            legend pos=north east,
            legend entries={direct channel, channel LLR, MSE, BCE, Polar Code, Random Code},
            legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
            xlabel={Training epochs $M_{\text{ep}}$},
            ylabel={${\text{NVE}}$},
            xmode=log,
            xmin=4000,
            xmax=262144,
            ymin=0.8,
            ymax=20,
        ]
	\addlegendimage{no markers, color=apfelgruen, thick, solid}
	\addlegendimage{no markers, color=mittelblau, thick, solid}
	\addlegendimage{no markers, color=black, thick, solid}
	\addlegendimage{no markers, color=black, thick, densely dashed}
	\addlegendimage{only marks, mark=o, thick}
        \addlegendimage{only marks, mark=square, thick}
        
        \addplot[color=apfelgruen, mark=o, thick, solid] table {data/plot_llrloss_learning_polar_mse_channel.data};
        \addplot[color=mittelblau, mark=o, thick, solid] table {data/plot_llrloss_learning_polar_mse_llr.data};
        \addplot[color=apfelgruen, mark=o, thick, densely dashed] table {data/plot_llrloss_learning_polar_bce_channel.data};
        \addplot[color=mittelblau, mark=o, thick, densely dashed] table {data/plot_llrloss_learning_polar_bce_llr.data};
        
        \addplot[color=apfelgruen, mark=square, thick, solid] table {data/plot_llrloss_learning_random_mse_channel.data};
        \addplot[color=mittelblau, mark=square, thick, solid] table {data/plot_llrloss_learning_random_mse_llr.data};
        \addplot[color=apfelgruen, mark=square, thick, densely dashed] table {data/plot_llrloss_learning_random_bce_channel.data};
        \addplot[color=mittelblau, mark=square, thick, densely dashed] table {data/plot_llrloss_learning_random_bce_llr.data};

        \end{axis}
        \end{tikzpicture}


==> tikz/plot_training-size_ber_polar.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
	height=0.245\textheight,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,
        legend entries={$M_{\text{ep}} =2^{10}$, $M_{\text{ep}} =2^{12}$, $M_{\text{ep}} =2^{14}$, $M_{\text{ep}} =2^{16}$, $M_{\text{ep}} =2^{18}$, MAP},
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1pt,
        xmin=0,
        xmax=10,
        ymin=0.00001,
        ymax=0.5
    ]
    \addlegendimage{no markers, color=apfelgruen, thick}
    \addlegendimage{no markers, color=mittelblau, thick}
    \addlegendimage{no markers, color=orange, thick}
    \addlegendimage{no markers, color=rot, thick}
    \addlegendimage{no markers, color=lila, thick}
    \addlegendimage{color=black, densely dashed, thick}
    
    \addplot[color=apfelgruen, thick] table {data/plot_training_ber_polar_Eb_10.data};
    \addplot[color=mittelblau, thick] table {data/plot_training_ber_polar_Eb_12.data};
    \addplot[color=orange, thick] table {data/plot_training_ber_polar_Eb_14.data};
    \addplot[color=rot, thick] table {data/plot_training_ber_polar_Eb_16.data};
    \addplot[color=lila, thick] table {data/plot_training_ber_polar_Eb_18.data};
    
    \addplot[color=black, densely dashed, thick] table {data/bit_error_rate_Eb_map_polar.data};

\end{axis}
\draw[->] (6.75,3.25) -- node[left,midway] {$M_{\text{ep}}$} (6.75,2.5);
\end{tikzpicture}

==> tikz/plot_training-size_ber_random.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
	height=0.245\textheight,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,
        legend entries={$M_{\text{ep}} =2^{10}$, $M_{\text{ep}} =2^{12}$, $M_{\text{ep}} =2^{14}$, $M_{\text{ep}}=2^{16}$, $M_{\text{ep}} =2^{18}$, MAP},
        legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$E_b/N_0$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1pt,
        xmin=0,
        xmax=10,
        ymin=0.00001,
        ymax=0.5
    ]
    \addlegendimage{no markers, color=apfelgruen, thick}
    \addlegendimage{no markers, color=mittelblau, thick}
    \addlegendimage{no markers, color=orange, thick}
    \addlegendimage{no markers, color=rot, thick}
    \addlegendimage{no markers, color=lila, thick}
    \addlegendimage{color=black, densely dashed, thick}
    
    \addplot[color=apfelgruen, thick] table {data/plot_training_ber_random_Eb_10.data};
    \addplot[color=mittelblau, thick] table {data/plot_training_ber_random_Eb_12.data};
    \addplot[color=orange, thick] table {data/plot_training_ber_random_Eb_14.data};
    \addplot[color=rot, thick] table {data/plot_training_ber_random_Eb_16.data};
    \addplot[color=lila, thick] table {data/plot_training_ber_random_Eb_18.data};
    
    \addplot[color=black, densely dashed, thick] table {data/bit_error_rate_Eb_map_random.data};

\end{axis}
\draw[->] (6.75,4.0) -- node[left,midway] {$M_{\text{ep}}$} (6.75,3.25);
\end{tikzpicture}

==> tikz/plot_trainingSNR.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
        height=0.2\textheight,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=north east,
        legend columns=-1,
        legend entries={Polar Code, Random Code},
        legend style={legend cell align=left,align=left,draw=white!15!black},
        xlabel={Training $E_b/N_0$ [dB]},
        ylabel={NVE},
        xmin=-4,
        xmax=8,
        ymin=0.95,
        ymax=30
    ]
    \addlegendimage{mark=o, color=apfelgruen, thick}
    \addlegendimage{mark=square, color=mittelblau, thick}
    
    \addplot[color=apfelgruen, mark=o, thick] table {data/plot_trainingSNR_polar.data};
    \addplot[color=mittelblau, mark=square, thick] table {data/plot_trainingSNR_random.data};
    \end{axis}
	

\end{tikzpicture}

==> tikz/plot_trainingSNR_polar.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
        height=0.16\textheight,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=north east,
        xlabel={Training-$E_b/N_0$ [dB]},
        ylabel={${\text{NVE}}$},
        xmin=-3,
        xmax=6,
        ymin=1,
        ymax=5,
        ytick={1,...,5}
    ]
    
    \addplot[color=apfelgruen, mark=*, thick] table {data/plot_trainingSNR_polar.data};
    \end{axis}
	

\end{tikzpicture}


==> tikz/plot_trainingSNR_random.tikz <==
\begin{tikzpicture}
\begin{axis}[
        width=\linewidth,
        height=0.16\textheight,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=north east,
        xlabel={Training-$E_b/N_0$ [dB]},
        ylabel={${\text{NVE}}$},
        xmin=-4,
        xmax=8,
        xtick={-4,-2,0,2,4,6,8},
        ymin=1,
        ymax=40,
        ytick={1,10,20,30,40}
    ]

    \addplot[color=mittelblau, mark=square*, thick] table {data/plot_trainingSNR_random.data};
    \end{axis}
	

\end{tikzpicture}

